The GALEX Ultraviolet Virgo Cluster Survey (GUViCS). VII.: BCG UV upturn and the FUV-NUV color up to redshift 0.35

CONTEXT:At low redshift, early-type galaxies often exhibit a rising flux with decreasing wavelength in the 1000-2500 \AA{} range, called "UV upturn". The origin of this phenomenon is debated, and its evolution with redshift is poorly constrained. The observed GALEX FUV-NUV color can be used to probe the UV upturn approximately to redshift 0.5. AIMS: We provide constraints on the existence of the UV upturn up to redshift $\sim$ 0.4 in the brightest cluster galaxies (BCG) located behind the Virgo cluster, using data from the GUViCS survey. METHODS:We estimate the GALEX far-UV (FUV) and near-UV (NUV) observed magnitudes for BCGs from the maxBCG catalog in the GUViCS fields. We increase the number of nonlocal galaxies identified as BCGs with GALEX photometry from a few tens of galaxies to 166 (64 when restricting this sample to relatively small error bars). We also estimate a central color within a 20 arcsec aperture. By using the $r$-band luminosity from the maxBCG catalog, we can separate blue FUV-NUV due to recent star formation and candidate upturn cases. We use Lick indices to verify their similarity to redshift 0 upturn cases. RESULTS: We clearly detect a population of blue FUV-NUV BCGs in the redshift range 0.10-0.35, vastly improving the existing constraints at these epochs by increasing the number of galaxies studied, and by exploring a redshift range with no previous data (beyond 0.2), spanning one more Gyr in the past. These galaxies bring new constraints that can help distinguish between assumptions concerning the stellar populations causing the UV upturn phenomenon. The existence of a large number of UV upturns around redshift 0.25 favors the existence of a binary channel among the sources proposed in the literature.

==> (inline-0) <==
\begin{longtable}{r r r r r r r r }
\caption{\label{tabsample}BCG galaxies in our sample.They are
selected from the reference catalog of \citet{koester07}, from which we list here
RA, DEC, photometric redshift, r and i band luminosities. }\\
%The spectroscopic redshift and the SDSS sub-class were instead obtained by querying the SDSS DR13.}\\
\hline\hline
ID & RA (deg) & DEC (deg) & phot. redshift  & $L_r$ (10$^{10}$ $L_{\odot}$) & $L_i$ (10$^{10}$ $L_{\odot}$) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & RA (deg) & DEC (deg) & phot. redshift & $L_r$ (10$^{10}$ $L_{\odot}$) & $L_i$ (10$^{10}$ $L_{\odot}$) \\
\hline
\endhead
\hline
\endfoot
     BCG24 & 188.57278 &  9.766238 &  0.243050 &  17.90260 &  21.94700  \\ 
    BCG129 & 186.45179 &  7.971470 &  0.248450 &   9.48259 &  11.81850  \\ 
    BCG271 & 191.04632 & 14.482497 &  0.275450 &  11.28250 &  14.54510  \\ 
    BCG304 & 182.92986 &  8.018963 &  0.264650 &  18.48990 &  24.32040  \\ 
    BCG485 & 188.94962 & 15.555812 &  0.267350 &   7.44125 &   9.18799  \\ 
    BCG671 & 183.13768 &  6.076853 &  0.132350 &   8.40151 &  10.62250  \\ 
    BCG692 & 187.03522 &  8.945062 &  0.267350 &  16.49510 &  19.86410  \\ 
    BCG933 & 181.14637 & 11.095937 &  0.237650 &  11.01730 &  13.09370  \\ 
   BCG1076 & 188.90784 & 13.177456 &  0.261950 &   9.87069 &  12.29600  \\ 
   BCG1123 & 190.82471 & 19.013533 &  0.116150 &   9.03394 &  10.88040  \\ 
   BCG1140 & 184.92495 &  0.840782 &  0.299750 &  14.13630 &  18.22730  \\ 
   BCG1152 & 182.95640 &  8.439066 &  0.135050 &   7.61520 &   9.68125  \\ 
   BCG1187 & 183.29939 & 14.229333 &  0.299750 &  10.18440 &  12.66650  \\ 
   BCG1251 & 183.28358 & 12.019687 &  0.153950 &  10.31280 &  13.23270  \\ 
   BCG1355 & 185.43028 &  0.329512 &  0.156650 &   8.38778 &  10.61470  \\ 
   BCG1383 & 185.24322 & 11.528934 &  0.261950 &  11.40520 &  13.99760  \\ 
   BCG1408 & 187.79463 & 11.786205 &  0.172850 &  11.27210 &  13.43390  \\ 
   BCG1520 & 187.29306 & 14.728700 &  0.275450 &   9.69912 &  12.29420  \\ 
   BCG1529 & 191.95320 & 10.648070 &  0.243050 &  10.15970 &  12.65270  \\ 
   BCG1574 & 185.60712 &  6.502490 &  0.102650 &   7.37734 &   9.44810  \\ 
   BCG1635 & 187.69004 &  9.170359 &  0.291650 &   6.05027 &   7.71484  \\ 
   BCG1684 & 186.82361 &  2.601625 &  0.229550 &   7.50154 &   9.51897  \\ 
   BCG1805 & 188.03874 & 13.302351 &  0.278150 &   8.07326 &  10.13060  \\ 
   BCG1934 & 183.24882 &  7.898145 &  0.132350 &   7.24300 &   9.11284  \\ 
   BCG1961 & 184.82473 & 11.279270 &  0.253850 &   9.85226 &  11.54580  \\ 
   BCG2196 & 192.43198 &  1.746452 &  0.207950 &   6.77548 &   8.75636  \\ 
   BCG2199 & 193.94356 &  1.980950 &  0.288950 &   7.68495 &   9.16246  \\ 
   BCG2255 & 190.47262 & 10.902658 &  0.113450 &   5.97685 &   7.83891  \\ 
   BCG2296 & 186.72384 & 12.365892 &  0.164750 &   8.30567 &  10.67860  \\ 
   BCG2322 & 182.88571 & 10.805757 &  0.229550 &   8.58161 &  10.37810  \\ 
   BCG2395 & 180.60957 & 10.562301 &  0.232250 &   8.10823 &   9.51045  \\ 
   BCG2410 & 192.83481 & 10.812324 &  0.121550 &   6.90917 &   8.73994  \\ 
   BCG2566 & 188.37254 &  8.835154 &  0.248450 &   8.20927 &  10.14310  \\ 
   BCG2801 & 183.64345 &  0.791082 &  0.240350 &   7.34158 &   8.89927  \\ 
   BCG2833 & 187.20573 &  8.314187 &  0.218750 &   7.47353 &   9.13566  \\ 
   BCG2907 & 183.38725 &  7.421361 &  0.148550 &   8.42181 &  10.39250  \\ 
   BCG3098 & 186.99976 & 13.942666 &  0.253850 &   5.43397 &   6.64345  \\ 
   BCG3137 & 181.02868 &  1.779234 &  0.243050 &   6.02762 &   7.36433  \\ 
   BCG3194 & 193.99197 &  9.706866 &  0.240350 &   5.82393 &   6.94385  \\ 
   BCG3299 & 187.46419 & 14.412767 &  0.288950 &   6.20903 &   7.80151  \\ 
   BCG3332 & 192.11267 & 12.143343 &  0.270050 &   6.84018 &   8.07318  \\ 
   BCG3571 & 180.92705 &  1.031848 &  0.259250 &   6.88905 &   8.58642  \\ 
   BCG3728 & 189.20382 &  8.853715 &  0.170150 &   6.51664 &   8.38270  \\ 
   BCG3786 & 188.77550 & 19.269088 &  0.237650 &   6.90189 &   8.42570  \\ 
   BCG3809 & 183.87004 &  1.840244 &  0.256550 &   6.56095 &   7.96016  \\ 
   BCG3858 & 180.26887 & 15.209924 &  0.108050 &   4.72527 &   5.94890  \\ 
   BCG4032 & 194.52230 &  5.328463 &  0.286250 &   4.46252 &   5.58348  \\ 
   BCG4048 & 181.62656 &  1.820709 &  0.288950 &   5.12966 &   6.41988  \\ 
   BCG4106 & 181.03875 & 13.664575 &  0.207950 &   6.80957 &   8.51718  \\ 
   BCG4120 & 189.24367 & 14.695208 &  0.264650 &   7.04354 &   8.58972  \\ 
   BCG4189 & 185.44575 &  7.806539 &  0.135050 &   5.56824 &   6.99704  \\ 
   BCG4259 & 185.50020 & 15.793529 &  0.216050 &   6.42034 &   7.65803  \\ 
   BCG4262 & 180.89012 & 11.101584 &  0.256550 &   4.67782 &   5.85087  \\ 
   BCG4264 & 181.29986 & 10.435014 &  0.253850 &   6.57431 &   8.10770  \\ 
   BCG4391 & 185.94397 & 16.155459 &  0.248450 &   6.41880 &   7.84344  \\ 
   BCG4674 & 183.69782 &  0.515216 &  0.202550 &   7.41103 &   9.13500  \\ 
   BCG4702 & 188.48709 &  8.626259 &  0.251150 &   5.73425 &   6.95224  \\ 
   BCG4810 & 180.86246 & 11.157377 &  0.221450 &   7.27635 &   8.66375  \\ 
   BCG4909 & 192.35491 &  6.410631 &  0.221450 &   6.31448 &   7.76555  \\ 
   BCG4919 & 189.03059 &  9.055363 &  0.167450 &   6.52211 &   7.90281  \\ 
   BCG4920 & 186.05064 &  0.952353 &  0.234950 &   5.47253 &   6.75675  \\ 
   BCG4944 & 180.48399 &  0.963729 &  0.248450 &   6.43689 &   7.74543  \\ 
   BCG5015 & 191.47499 &  7.553409 &  0.291650 &   5.74592 &   7.19943  \\ 
   BCG5041 & 190.96045 & 18.839278 &  0.218750 &   6.40927 &   8.00857  \\ 
   BCG5189 & 181.25473 & 19.452434 &  0.124250 &   5.43648 &   6.80868  \\ 
   BCG5232 & 183.95954 & 12.750903 &  0.270050 &   5.27181 &   6.30323  \\ 
   BCG5349 & 182.97490 & 14.776806 &  0.232250 &   6.20429 &   7.53018  \\ 
   BCG5498 & 183.74276 &  1.511291 &  0.256550 &   5.74283 &   7.31763  \\ 
   BCG5636 & 187.66913 & 12.054116 &  0.164750 &   5.76002 &   6.94934  \\ 
   BCG5642 & 188.13099 & 11.164277 &  0.243050 &   6.27071 &   7.69720  \\ 
   BCG5758 & 184.84480 &  8.970715 &  0.243050 &   4.83305 &   6.04076  \\ 
   BCG5853 & 182.78875 &  1.682428 &  0.297050 &   4.12629 &   5.28630  \\ 
   BCG5856 & 186.39116 & 12.172804 &  0.248450 &   5.06026 &   6.06908  \\ 
   BCG5866 & 183.08498 &  1.807876 &  0.194450 &   5.64366 &   7.02486  \\ 
   BCG5908 & 186.80342 & 16.047996 &  0.261950 &   5.97824 &   7.30549  \\ 
   BCG6008 & 189.06966 & 15.771247 &  0.291650 &   4.43643 &   5.54013  \\ 
   BCG6133 & 185.44925 & 14.908885 &  0.283550 &   5.48976 &   6.70849  \\ 
   BCG6141 & 187.77102 & 15.936589 &  0.194450 &   5.42412 &   6.74935  \\ 
   BCG6336 & 185.21890 &  7.849342 &  0.267350 &   5.03954 &   6.09250  \\ 
   BCG6351 & 189.01712 & 15.538132 &  0.294350 &   3.96554 &   4.90615  \\ 
   BCG6414 & 186.96172 &  2.068728 &  0.261950 &   5.48571 &   6.75390  \\ 
   BCG6449 & 180.62687 &  1.254594 &  0.251150 &   5.24591 &   6.16955  \\ 
   BCG6452 & 186.17128 & 12.068727 &  0.270050 &   5.55227 &   6.83217  \\ 
   BCG6511 & 180.94678 &  2.493501 &  0.172850 &   6.05021 &   7.64602  \\ 
   BCG6591 & 191.16931 & 19.349601 &  0.229550 &   5.66044 &   7.01136  \\ 
   BCG6606 & 182.98453 &  7.124765 &  0.126950 &   4.22374 &   5.20826  \\ 
   BCG6654 & 184.97435 & 12.334273 &  0.288950 &   4.88175 &   6.07951  \\ 
   BCG6824 & 185.47382 &  1.625496 &  0.264650 &   5.09193 &   6.16209  \\ 
   BCG6963 & 190.84401 &  8.995975 &  0.164750 &   5.69739 &   7.32116  \\ 
   BCG7149 & 186.85432 & 13.905348 &  0.253850 &   3.65459 &   4.38088  \\ 
   BCG7211 & 183.18881 & 12.913723 &  0.153950 &   5.43045 &   6.61262  \\ 
   BCG7356 & 181.11548 & 10.303635 &  0.245750 &   5.28908 &   6.28420  \\ 
   BCG7528 & 187.55171 &  3.589214 &  0.245750 &   4.58078 &   6.12171  \\ 
   BCG7607 & 182.93436 &  1.420465 &  0.197150 &   4.91499 &   5.98166  \\ 
   BCG7665 & 182.16092 &  1.830234 &  0.191750 &   4.42660 &   5.46550  \\ 
   BCG7815 & 183.92328 & 13.822793 &  0.151250 &   4.27156 &   5.36755  \\ 
   BCG7849 & 186.20971 & 13.577342 &  0.280850 &   3.96076 &   5.01503  \\ 
   BCG7925 & 193.24545 &  2.326676 &  0.283550 &   3.20654 &   4.08633  \\ 
   BCG7970 & 182.71734 & 15.926379 &  0.102650 &   3.02490 &   3.78739  \\ 
   BCG7990 & 185.79064 &  1.788596 &  0.105350 &   4.12858 &   5.08073  \\ 
   BCG7992 & 189.35950 & 10.500427 &  0.280850 &   4.21600 &   5.28712  \\ 
   BCG8059 & 182.72015 &  6.179033 &  0.129650 &   5.02624 &   6.49310  \\ 
   BCG8085 & 183.78902 & 14.118415 &  0.151250 &   4.34757 &   5.56477  \\ 
   BCG8201 & 185.11668 & 12.234106 &  0.248450 &   4.55776 &   5.72813  \\ 
   BCG8239 & 194.86198 & 11.227184 &  0.226850 &   4.67188 &   5.54014  \\ 
   BCG8300 & 187.65753 &  1.941365 &  0.259250 &   4.14686 &   5.16082  \\ 
   BCG8338 & 188.56378 & 11.032966 &  0.286250 &   3.86246 &   4.77362  \\ 
   BCG8395 & 191.32203 & 10.341499 &  0.175550 &   4.40601 &   5.47262  \\ 
   BCG8511 & 185.80565 & 14.537155 &  0.288950 &   3.10920 &   3.94280  \\ 
   BCG8535 & 185.40671 &  7.354512 &  0.140450 &   4.50455 &   5.50313  \\ 
   BCG8603 & 187.85982 &  0.142061 &  0.143150 &   4.54750 &   5.68057  \\ 
   BCG8617 & 181.14647 &  2.785905 &  0.156650 &   3.97773 &   5.01955  \\ 
   BCG8643 & 187.66631 & 11.950027 &  0.261950 &   5.05360 &   6.20237  \\ 
   BCG8658 & 186.51783 &  1.453034 &  0.234950 &   4.06681 &   5.07874  \\ 
   BCG8692 & 185.05873 & 14.349871 &  0.253850 &   4.38472 &   5.36476  \\ 
   BCG8767 & 181.78993 &  9.395620 &  0.272750 &   5.20825 &   6.77733  \\ 
   BCG8918 & 187.49202 & 13.846595 &  0.270050 &   4.16003 &   5.11062  \\ 
   BCG8934 & 183.67468 & 13.613577 &  0.148550 &   4.14031 &   5.14870  \\ 
   BCG9065 & 184.50070 &  6.582688 &  0.264650 &   3.96678 &   4.94711  \\ 
   BCG9088 & 181.19525 & 15.022918 &  0.145850 &   3.57690 &   4.38010  \\ 
   BCG9106 & 183.95896 &  0.724226 &  0.243050 &   4.10985 &   5.19465  \\ 
   BCG9130 & 183.79112 &  1.164337 &  0.272750 &   5.33444 &   6.41501  \\ 
   BCG9161 & 191.99719 &  8.624872 &  0.256550 &   3.76567 &   4.60629  \\ 
   BCG9375 & 188.01972 &  1.465264 &  0.240350 &   3.78301 &   4.68663  \\ 
   BCG9402 & 190.47755 & 16.107645 &  0.288950 &   4.12880 &   4.94586  \\ 
   BCG9419 & 187.17228 & 13.676487 &  0.256550 &   4.65006 &   5.57512  \\ 
   BCG9455 & 194.07920 & 18.619761 &  0.183650 &   4.18043 &   5.33622  \\ 
   BCG9478 & 188.50546 & 11.973708 &  0.178250 &   4.55322 &   5.92121  \\ 
   BCG9512 & 189.25606 &  7.631371 &  0.299750 &   3.55800 &   4.34681  \\ 
   BCG9514 & 186.97122 & 16.030243 &  0.283550 &   3.33753 &   4.15719  \\ 
   BCG9686 & 186.11951 &  2.465236 &  0.207950 &   4.63002 &   5.94480  \\ 
   BCG9693 & 186.04074 &  8.730912 &  0.167450 &   3.74240 &   4.74735  \\ 
   BCG9737 & 184.80382 & 14.395416 &  0.259250 &   4.47137 &   5.52323  \\ 
   BCG9799 & 193.64689 & 10.002305 &  0.191750 &   3.62893 &   4.58484  \\ 
  BCG10141 & 185.55197 & 14.590736 &  0.224150 &   3.88453 &   4.72299  \\ 
  BCG10151 & 193.53080 &  3.804609 &  0.224150 &   3.64730 &   4.39979  \\ 
  BCG10217 & 194.28821 & 14.722016 &  0.221450 &   3.98609 &   4.88795  \\ 
  BCG10326 & 191.03480 &  8.069578 &  0.164750 &   3.84886 &   4.77938  \\ 
  BCG10339 & 183.42129 &  1.628454 &  0.234950 &   4.38894 &   5.31973  \\ 
  BCG10372 & 187.08285 & 14.608728 &  0.286250 &   2.72270 &   3.44370  \\ 
  BCG10430 & 180.91580 &  1.204584 &  0.102650 &   2.99825 &   3.73585  \\ 
  BCG10452 & 192.03184 & 11.352027 &  0.256550 &   3.62367 &   4.52326  \\ 
  BCG10815 & 192.97780 & 11.842069 &  0.175550 &   4.07066 &   5.10382  \\ 
  BCG11017 & 185.16711 &  1.404918 &  0.172850 &   3.62870 &   4.53496  \\ 
  BCG11239 & 188.99457 & 13.207563 &  0.170150 &   3.04897 &   3.80921  \\ 
  BCG11241 & 189.62273 &  5.904392 &  0.240350 &   3.41960 &   4.25677  \\ 
  BCG11369 & 189.41545 &  7.794008 &  0.178250 &   3.78488 &   4.57201  \\ 
  BCG11442 & 186.81470 &  9.169160 &  0.275450 &   3.32945 &   4.23054  \\ 
  BCG11482 & 180.85448 & 10.811054 &  0.210650 &   3.73503 &   4.63222  \\ 
  BCG11484 & 185.86695 & 15.655224 &  0.286250 &   2.89435 &   3.63280  \\ 
  BCG11518 & 189.07718 & 15.494217 &  0.256550 &   3.53120 &   4.22659  \\ 
  BCG11534 & 183.49782 &  1.602452 &  0.207950 &   3.29541 &   4.02701  \\ 
  BCG11547 & 187.59676 & 14.259085 &  0.256550 &   3.39592 &   4.05598  \\ 
  BCG11551 & 192.94604 &  3.879207 &  0.205250 &   3.80870 &   4.80651  \\ 
  BCG11571 & 187.65542 &  9.283149 &  0.240350 &   3.26598 &   4.09370  \\ 
  BCG11683 & 187.13218 &  2.635468 &  0.213350 &   3.38850 &   4.19167  \\ 
  BCG11703 & 187.70206 &  2.218458 &  0.248450 &   4.11068 &   5.11039  \\ 
  BCG11762 & 182.74433 &  1.192858 &  0.275450 &   3.50309 &   4.27821  \\ 
  BCG11787 & 187.53217 &  2.836198 &  0.137750 &   3.34340 &   4.21592  \\ 
  BCG11965 & 187.10510 & 13.898171 &  0.229550 &   2.88396 &   3.54409  \\ 
  BCG12016 & 186.49359 & 16.200333 &  0.221450 &   2.73968 &   3.33520  \\ 
  BCG12019 & 186.24668 & 11.836638 &  0.102650 &   2.16607 &   2.74446  \\ 
  BCG12122 & 188.76065 & 15.269065 &  0.245750 &   2.48031 &   2.99305  \\ 
  BCG12155 & 180.76919 & 10.410552 &  0.232250 &   2.92582 &   3.67983  \\ 
  BCG12463 & 185.14656 &  6.376248 &  0.118850 &   2.53692 &   3.09705  \\ 
  BCG12522 & 185.62052 & 14.471922 &  0.234950 &   2.33325 &   2.75455  \\ 
  BCG12632 & 182.74434 &  1.612938 &  0.297050 &   3.12973 &   3.70466  \\ 
  BCG12703 & 184.97424 &  7.512982 &  0.280850 &   2.18398 &   2.71403  \\ 
  BCG12990 & 192.18827 &  1.647833 &  0.183650 &   2.89727 &   3.58857  \\ 
  BCG13101 & 189.35622 & 10.383818 &  0.264650 &   2.53288 &   3.13100  \\ 
  BCG13175 & 193.80410 & 10.232985 &  0.164750 &   2.35196 &   2.94989  \\ 
  BCG13480 & 187.03828 &  8.954130 &  0.229550 &   1.90207 &   2.18253  \\ 
  BCG13497 & 188.38020 &  0.190788 &  0.183650 &   1.92044 &   2.40199  \\ 
  BCG13609 & 189.60870 & 15.768887 &  0.226850 &   1.95320 &   2.37338  \\ 
  BCG13639 & 192.86621 &  2.883622 &  0.218750 &   1.92269 &   2.40750  \\ 
  BCG13672 & 180.13584 &  0.336242 &  0.253850 &   1.52157 &   1.85562  \\ 
  BCG13790 & 185.21390 & 11.476087 &  0.229550 &   1.16904 &   1.43750  \\ 
\end{longtable}

\begin{longtable}{r r r r r r r r }
\caption{\label{tabspec}Galaxies in our sample with spectroscopic information provided by SDSS:
redshift, sub-class (AGN, STARFORMING, or BROADLINE), Mg2 and H$\beta$ Lick indices and their uncertainty. }\\
%The spectroscopic redshift and the SDSS sub-class were instead obtained by querying the SDSS DR13.}\\
\hline\hline
ID & spec. redshift  & sub-class & Mg2 & $\pm$ & H$\beta$ & $\pm$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & spec. redshift  & sub-class & Mg2 & $\pm$ & H$\beta$ & $\pm$ \\
\hline
\endhead
\hline
\endfoot
    BCG24 &  0.230558 &            &  0.313916 &  0.024135 &  1.624143 &  0.842013 \\ 
    BCG129 &  0.252744 &            &  0.254789 &  0.018935 &  0.947647 &  0.611584 \\ 
    BCG271 &  0.272047 &            &  0.274995 &  0.017862 &  2.101470 &  0.584695 \\ 
    BCG304 &  0.248118 &            &  0.293060 &  0.016535 &  1.441411 &  0.571690 \\ 
    BCG485 &  0.284612 &            &  0.272066 &  0.026296 &  1.362648 &  0.921333 \\ 
    BCG671 &  0.137062 &            &  0.288143 &  0.015167 &  2.183753 &  0.400882 \\ 
    BCG692 &  0.231012 &            &           &           &           &           \\ 
    BCG933 &  0.225683 &            &  0.256044 &  0.019307 &  0.602522 &  0.693763 \\ 
   BCG1076 &  0.251505 &            &  0.276631 &  0.017347 &  2.785665 &  0.501516 \\ 
   BCG1123 &  0.113173 &            &  0.271697 &  0.009468 &  1.914185 &  0.278490 \\ 
   BCG1140 &  0.324538 &            &  0.221946 &  0.021216 &  1.258562 &  0.626185 \\ 
   BCG1152 &  0.144250 &            &  0.297741 &  0.011613 &  1.711954 &  0.344826 \\ 
   BCG1187 &  0.316567 &            &  0.285260 &  0.016848 &  1.749445 &  0.504575 \\ 
   BCG1251 &  0.146893 &            &  0.292536 &  0.014081 &  2.338836 &  0.493430 \\ 
   BCG1355 &  0.158895 &            &  0.280844 &  0.009324 &  1.602184 &  0.295529 \\ 
   BCG1383 &  0.254507 &            &  0.273814 &  0.016362 &  2.003437 &  0.512988 \\ 
   BCG1408 &  0.171116 &            &  0.301538 &  0.017347 &  1.501519 &  0.558158 \\ 
   BCG1520 &  0.285424 &            &  0.249108 &  0.021581 &  2.431830 &  0.765589 \\ 
   BCG1529 &  0.245753 &            &  0.262535 &  0.016176 &  1.070567 &  0.548029 \\ 
   BCG1574 &  0.075471 &  BROADLINE &  0.278830 &  0.010293 &  1.364787 &  0.294204 \\ 
   BCG1635 &  0.321950 &            &  0.273304 &  0.023427 & -0.048969 &  0.706194 \\ 
   BCG1684 &  0.218690 &            &  0.317027 &  0.012773 &  0.914725 &  0.590046 \\ 
   BCG1805 &  0.283662 &            &  0.252599 &  0.018863 &  0.840112 &  0.627715 \\ 
   BCG1934 &  0.137488 &            &  0.311870 &  0.010023 &  1.219293 &  0.280608 \\ 
   BCG1961 &  0.225744 &            &  0.264401 &  0.017479 &  1.400491 &  0.636460 \\ 
   BCG2196 &  0.201966 &            &  0.290880 &  0.020839 &  1.298720 &  0.715578 \\ 
   BCG2255 &  0.116928 &  BROADLINE &           &           &           &           \\ 
   BCG2296 &  0.163604 &            &  0.277711 &  0.016368 &  1.565580 &  0.522218 \\ 
   BCG2322 &  0.225985 &            &  0.285680 &  0.016465 &  1.087216 &  0.615393 \\ 
   BCG2395 &  0.229071 &            &  0.227800 &  0.016382 &  0.740022 &  0.596499 \\ 
   BCG2410 &  0.125230 &            &  0.290743 &  0.010008 &  1.168643 &  0.283420 \\ 
   BCG2566 &  0.251963 &            &  0.275614 &  0.020150 &  1.001811 &  0.694451 \\ 
   BCG2801 &  0.251029 &            &  0.261442 &  0.015082 &  0.970654 &  0.514771 \\ 
   BCG2833 &  0.214718 &            &  0.262154 &  0.022697 &  1.579777 &  1.061491 \\ 
   BCG2907 &  0.137207 &            &  0.239093 &  0.015403 &  1.684279 &  0.348206 \\ 
   BCG3137 &  0.240821 &            &  0.279896 &  0.018839 &  1.752254 &  0.681716 \\ 
   BCG3194 &  0.227791 &            &           &           &           &           \\ 
   BCG3299 &  0.290972 &            &  0.280011 &  0.017548 &  1.264112 &  0.645362 \\ 
   BCG3332 &  0.263462 &            &  0.287693 &  0.022433 &  1.620180 &  0.707405 \\ 
   BCG3571 &  0.255169 &            &  0.241738 &  0.024016 &  2.952008 &  0.707217 \\ 
   BCG3728 &  0.165497 &            &  0.288372 &  0.016482 &  1.510066 &  0.529413 \\ 
   BCG3786 &  0.225821 &            &  0.270516 &  0.014891 &  1.181187 &  0.518753 \\ 
   BCG3809 &  0.241753 &            &  0.235692 &  0.019025 &  1.411908 &  0.689607 \\ 
   BCG3858 &  0.109187 &            &  0.311572 &  0.010663 &  1.377183 &  0.292759 \\ 
   BCG4032 &  0.324959 &            &  0.203827 &  0.030595 &  1.650039 &  0.828820 \\ 
   BCG4048 &  0.295877 &            &  0.261821 &  0.020166 &  2.665730 &  0.712405 \\ 
   BCG4106 &  0.205980 &            &  0.294526 &  0.016561 &  1.060984 &  0.675914 \\ 
   BCG4120 &  0.230859 &            &  0.254494 &  0.021146 &  1.600741 &  0.790321 \\ 
   BCG4189 &  0.137094 &            &  0.274778 &  0.014361 &  1.429085 &  0.397715 \\ 
   BCG4259 &  0.209841 &            &  0.271855 &  0.017336 &  2.728652 &  0.734529 \\ 
   BCG4262 &  0.288793 &            &  0.309794 &  0.029587 &  0.596318 &  1.027418 \\ 
   BCG4264 &  0.277109 &            &  0.268839 &  0.022987 &  1.420293 &  0.846605 \\ 
   BCG4391 &  0.233642 &            &  0.260215 &  0.027254 &  1.726228 &  1.030619 \\ 
   BCG4674 &  0.183824 &            &  0.265723 &  0.019309 &  0.534590 &  0.642284 \\ 
   BCG4702 &  0.250176 &            &  0.286761 &  0.016784 &  2.222454 &  0.548012 \\ 
   BCG4810 &  0.202245 &            &  0.290797 &  0.026173 &  2.369166 &  0.947302 \\ 
   BCG4909 &  0.225047 &            &  0.264383 &  0.017178 &  2.231198 &  0.752067 \\ 
   BCG4919 &  0.165049 &            &  0.295891 &  0.020710 &  1.875535 &  0.641725 \\ 
   BCG4920 &  0.235314 &            &  0.260306 &  0.022286 &  1.717322 &  0.848310 \\ 
   BCG4944 &  0.242670 &            &  0.255257 &  0.014690 &  2.228167 &  0.508443 \\ 
   BCG5015 &  0.285776 &            &  0.271097 &  0.023992 &  2.314066 &  0.813229 \\ 
   BCG5041 &  0.227974 &            &  0.266843 &  0.016595 &  1.377062 &  0.551542 \\ 
   BCG5189 &  0.132145 &  BROADLINE &  0.286807 &  0.010781 &  1.367809 &  0.313986 \\ 
   BCG5232 &  0.264033 &            &  0.252630 &  0.021272 &  1.902738 &  0.689642 \\ 
   BCG5349 &  0.223418 &            &  0.214403 &  0.029562 &  2.294126 &  1.067352 \\ 
   BCG5498 &  0.242627 &            &  0.269739 &  0.021343 &  1.229566 &  0.783294 \\ 
   BCG5642 &  0.235521 &            &  0.260319 &  0.020424 &  3.442233 &  0.696234 \\ 
   BCG5758 &  0.255011 &            &  0.276979 &  0.026336 &  1.460787 &  0.903020 \\ 
   BCG5853 &  0.296180 &            &  0.287312 &  0.030376 &  1.137156 &  1.062628 \\ 
   BCG5856 &  0.254792 &            &  0.280112 &  0.021290 &  2.649512 &  0.642271 \\ 
   BCG5866 &  0.193292 &            &  0.274434 &  0.016210 &  1.366956 &  0.556039 \\ 
   BCG5908 &  0.231782 &            &  0.283237 &  0.020836 &  0.349850 &  0.789100 \\ 
   BCG6008 &  0.284115 &            &  0.327230 &  0.022497 &  1.443567 &  0.754465 \\ 
   BCG6133 &  0.296098 &            &  0.261117 &  0.023851 &  0.710391 &  0.838279 \\ 
   BCG6141 &  0.190765 &            &  0.279060 &  0.024338 &  2.091054 &  0.758165 \\ 
   BCG6336 &  0.268462 &            &  0.241370 &  0.021738 &  1.564736 &  0.736708 \\ 
   BCG6351 &  0.323224 &            &           &           &           &           \\ 
   BCG6414 &  0.231156 & STARFORMING &  0.242674 &  0.017245 &  0.142032 &  0.657410 \\ 
   BCG6449 &  0.258681 &            &           &           &           &           \\ 
   BCG6452 &  0.254429 &            &           &           &  2.003296 &  0.699393 \\ 
   BCG6511 &  0.164279 &            &  0.279094 &  0.013334 &  1.413066 &  0.426180 \\ 
   BCG6591 &  0.225377 &            &  0.224416 &  0.019607 &  2.907984 &  0.636684 \\ 
   BCG6606 &  0.135480 &            &  0.297471 &  0.012751 &  1.132342 &  0.343998 \\ 
   BCG6654 &  0.246205 &            &  0.199980 &  0.023050 &  1.667743 &  0.839960 \\ 
   BCG6824 &  0.267358 &            &  0.211951 &  0.024373 &  0.817268 &  0.777089 \\ 
   BCG6963 &  0.163213 &            &           &           &           &           \\ 
   BCG7149 &  0.258033 &            &           &           &           &           \\ 
   BCG7211 &  0.147835 &            &  0.271783 &  0.012884 &  2.711296 &  0.432613 \\ 
   BCG7356 &  0.237128 &            &  0.247838 &  0.022450 &  0.491749 &  0.860989 \\ 
   BCG7528 &  0.238646 &            &  0.254240 &  0.019507 &  2.450907 &  0.670883 \\ 
   BCG7607 &  0.185485 &            &  0.314032 &  0.018754 &  0.523212 &  0.619710 \\ 
   BCG7665 &  0.188359 &            &  0.250326 &  0.019063 &  1.907109 &  0.610453 \\ 
   BCG7815 &  0.156296 &            &  0.290713 &  0.016277 &  1.703787 &  0.488739 \\ 
   BCG7849 &  0.297713 &            &           &           &           &           \\ 
   BCG7925 &  0.288204 &            &  0.319072 &  0.032785 &  1.828393 &  1.146880 \\ 
   BCG7990 &  0.110779 &            &  0.260042 &  0.010400 &  1.710873 &  0.299358 \\ 
   BCG7992 &  0.297880 &            &           &           &           &           \\ 
   BCG8059 &  0.138473 &            &  0.238749 &  0.025068 &  0.793702 &  0.696294 \\ 
   BCG8085 &  0.157149 &            &  0.264521 &  0.020285 &  1.181411 &  0.645111 \\ 
   BCG8201 &  0.246665 &            &           &           &           &           \\ 
   BCG8239 &  0.226726 &            &  0.231797 &  0.020208 &  2.718560 &  0.744617 \\ 
   BCG8300 &  0.268376 &            &           &           &           &           \\ 
   BCG8338 &  0.297682 &            &           &           &           &           \\ 
   BCG8395 &  0.182181 &            &  0.291955 &  0.014758 &  0.979427 &  0.477231 \\ 
   BCG8511 &  0.282993 &            &           &           &           &           \\ 
   BCG8535 &  0.136322 &            &  0.249261 &  0.017110 &  1.604781 &  0.410299 \\ 
   BCG8603 &  0.134509 &            &  0.246746 &  0.018423 &  1.434693 &  0.441388 \\ 
   BCG8617 &  0.164692 &            &  0.273411 &  0.016561 &  1.824647 &  0.522287 \\ 
   BCG8643 &  0.247998 &            &           &           &           &           \\ 
   BCG8658 &  0.260107 &            &           &           &           &           \\ 
   BCG8692 &  0.258923 &            &           &           &           &           \\ 
   BCG8767 &  0.284193 &            &           &           &           &           \\ 
   BCG8918 &  0.266323 &            &           &           &           &           \\ 
   BCG8934 &  0.157578 &            &  0.278197 &  0.018817 &  2.075243 &  0.562048 \\ 
   BCG9065 &  0.293149 &            &           &           &           &           \\ 
   BCG9088 &  0.143465 &        AGN &           &           &           &           \\ 
   BCG9130 &  0.241417 &            &           &           &           &           \\ 
   BCG9161 &  0.272666 &            &           &           &           &           \\ 
   BCG9419 &  0.255641 &            &           &           &           &           \\ 
   BCG9455 &  0.168573 &            &  0.227542 &  0.021991 &  2.536526 &  0.711398 \\ 
   BCG9478 &  0.151029 &            &  0.235051 &  0.016479 &  2.477687 &  0.594636 \\ 
   BCG9512 &  0.310271 &            &           &           &           &           \\ 
   BCG9514 &  0.292013 &            &           &           &           &           \\ 
   BCG9686 &  0.221717 &            &  0.284064 &  0.021264 &  2.206975 &  0.748415 \\ 
   BCG9693 &  0.176730 &            &  0.268354 &  0.018521 &  1.542066 &  0.608530 \\ 
   BCG9799 &  0.199863 &            &  0.257792 &  0.017475 &  0.461349 &  0.614137 \\ 
  BCG10141 &  0.225204 &            &  0.253260 &  0.022747 &  1.615399 &  0.890202 \\ 
  BCG10151 &  0.208103 &            &  0.246809 &  0.032352 &  2.047414 &  1.186051 \\ 
  BCG10217 &  0.224653 &            &  0.192641 &  0.018991 &  3.032758 &  0.647151 \\ 
  BCG10326 &  0.161365 &            &  0.275198 &  0.016163 &  1.633791 &  0.488293 \\ 
  BCG10339 &  0.221089 &            &  0.282606 &  0.023190 &  0.000000 & -1.000000 \\ 
  BCG10372 &  0.284212 &            &           &           &           &           \\ 
  BCG10430 &  0.077954 &            &  0.254954 &  0.014284 &  1.656597 &  0.381681 \\ 
  BCG10452 &  0.254391 &            &           &           &           &           \\ 
  BCG10815 &  0.180769 &            &  0.246739 &  0.019481 &  0.005139 &  0.654559 \\ 
  BCG11017 &  0.159263 &            &  0.303790 &  0.018146 &  1.295591 &  0.555865 \\ 
  BCG11239 &  0.178699 &            &  0.224435 &  0.026502 &  1.138037 &  0.841920 \\ 
  BCG11369 &  0.176449 &            &  0.236906 &  0.016402 &  2.130898 &  0.570206 \\ 
  BCG11442 &  0.288675 &            &           &           &           &           \\ 
  BCG11482 &  0.230001 &            &  0.195462 &  0.025990 &  2.273386 &  0.970192 \\ 
  BCG11547 &  0.255540 &            &           &           &           &           \\ 
  BCG11551 &  0.219413 &            &  0.246214 &  0.029532 &  1.130792 &  1.433648 \\ 
  BCG11571 &  0.260091 &            &           &           &           &           \\ 
  BCG11683 &  0.217616 &            &           &           &           &           \\ 
  BCG11703 &  0.247557 &            &           &           &           &           \\ 
  BCG11787 &  0.134161 &            &  0.261489 &  0.019548 &  1.456438 &  0.520110 \\ 
  BCG12019 &  0.100942 &            &  0.260534 &  0.015678 &  1.443693 &  0.437083 \\ 
  BCG12463 &  0.121134 &            &           &           &           &           \\ 
  BCG12990 &  0.199584 &            &  0.242750 &  0.029549 &  1.733223 &  1.099187 \\ 
  BCG13175 &  0.153552 &            &  0.212377 &  0.019158 &  0.353287 &  0.683562 \\ 
\end{longtable}

\begin{longtable}{r r r r r r r r r r r r r}
\caption{\label{tabphoto}UV photometry measurements (see Sect. \ref{secuvphot}).}\\
\hline\hline
ID & FUV &  NUV          & Aperture & FUV      &  +1$\sigma$ & -1$\sigma$ & NUV &  +1$\sigma$ & -1$\sigma$  & FUV-NUV & +1$\sigma$ & -1$\sigma$ \\
   & exp.(s) &  exp.(s)  & (pixels)  &(AB) &   &  &(AB)&   &  & center &  &  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & FUV &  NUV          & Aperture & FUV      &  +1$\sigma$ & -1$\sigma$ & NUV &  +1$\sigma$ & -1$\sigma$  & FUV-NUV & +1$\sigma$ & -1$\sigma$ \\
   & exp.(s) &  exp.(s)  & (pixels)  &(AB) &   &  &(AB)&   &  & center & &  \\
\hline
\endhead
\hline
\endfoot
    BCG24 &    2315 &    3625 &     50 &  -17.50 &   0.23 &   0.29 &  -17.72 &   0.27 &   0.36 &   0.39 &   0.24 &   0.24 \\ 
    BCG129 &    1710 &    3060 &     30 &  -16.31 &   0.44 &   0.76 &  -16.58 &   0.35 &   0.52 &   0.55 &   0.71 &   0.87 \\ 
    BCG271 &    2568 &    5478 &     20 &  -16.20 &   0.32 &   0.46 &  -16.85 &   0.14 &   0.16 &   0.65 &   0.48 &   0.60 \\ 
    BCG304 &    1683 &    3101 &     30 &  -17.11 &   0.22 &   0.28 &  -17.53 &   0.17 &   0.21 &   0.03 &   0.27 &   0.27 \\ 
    BCG485 &    1746 &    4600 &     30 &  -17.15 &   0.22 &   0.28 &  -17.06 &   0.16 &   0.18 &  -0.42 &   0.30 &   0.31 \\ 
    BCG671 &     218 &    3457 &     50 &  -17.01 &   0.40 &   0.65 &  -17.39 &   0.15 &   0.18 &  -0.12 &   0.20 &   0.21 \\ 
    BCG692 &    4801 &    6313 &     30 &  -17.42 &   0.12 &   0.13 &  -17.78 &   0.11 &   0.12 &   0.14 &   0.18 &   0.18 \\ 
    BCG933 &    1295 &    1194 &     30 &  -16.41 &   0.28 &   0.37 &  -16.78 &   0.41 &   0.67 &   0.27 &   0.82 &   0.67 \\ 
   BCG1076 &    3469 &    8589 &     30 &  -16.81 &   0.21 &   0.26 &  -17.37 &   0.27 &   0.35 &   0.62 &   0.37 &   0.36 \\ 
   BCG1123 &      95 &      88 &     50 &  -15.02 &   1.87 & 114.92 &  -17.42 &   0.27 &   0.36 &  -0.22 &   0.37 &   0.39 \\ 
   BCG1140 &    1793 &    5063 &     30 &  -17.17 &   0.68 &   2.21 &  -17.64 &   0.52 &   1.02 &   0.78 &   1.52 &   4.28 \\ 
   BCG1152 &    3257 &    5934 &     50 &  -16.83 &   0.13 &   0.15 &  -17.13 &   0.11 &   0.13 &   0.12 &   0.10 &   0.10 \\ 
   BCG1187 &   15871 &   22264 &     30 &  -16.25 &   0.33 &   0.47 &  -17.37 &   0.12 &   0.14 &   0.88 &   0.30 &   0.34 \\ 
   BCG1251 &     210 &    3280 &     30 &  -17.12 &   0.19 &   0.23 &  -16.70 &   0.11 &   0.13 &  -0.44 &   0.22 &   0.24 \\ 
   BCG1355 &     185 &     219 &     30 &  -16.66 &   0.58 &   1.31 &  -17.66 &   0.18 &   0.22 &   0.67 &   0.48 &   0.61 \\ 
   BCG1383 &    5591 &    6627 &     30 &  -16.72 &   0.22 &   0.27 &  -16.91 &   0.20 &   0.24 &   0.23 &   0.31 &   0.31 \\ 
   BCG1408 &    5861 &    9594 &     30 &  -16.56 &   0.12 &   0.14 &  -18.07 &   0.04 &   0.04 &   1.43 &   0.11 &   0.12 \\ 
   BCG1520 &    4304 &    5187 &     30 &  -16.24 &   0.26 &   0.34 &  -17.07 &   0.25 &   0.33 &   0.75 &   0.36 &   0.36 \\ 
   BCG1529 &    3135 &    4743 &     30 &  -16.51 &   0.26 &   0.35 &  -17.29 &   0.18 &   0.21 &   1.00 &   0.41 &   0.47 \\ 
   BCG1574 &     110 &    1717 &     50 &  -16.71 &   0.39 &   0.61 &  -16.70 &   0.18 &   0.22 &   0.81 &   0.50 &   0.74 \\ 
   BCG1635 &    3306 &    5026 &     30 &  -17.33 &   0.25 &   0.32 &  -14.34 &   1.79 & 114.24 &  -1.98 & 114.92 &   1.07 \\ 
   BCG1684 &   29770 &   45512 &     30 &  -16.81 &   0.06 &   0.07 &  -17.06 &   0.09 &   0.10 &   0.02 &   0.11 &   0.10 \\ 
   BCG1805 &    2128 &    3681 &     30 &  -16.35 &   0.35 &   0.52 &  -18.41 &   0.16 &   0.19 &   3.98 &   1.24 & 113.85 \\ 
   BCG1934 &    1689 &    3106 &     50 &  -16.66 &   0.22 &   0.28 &  -17.22 &   0.15 &   0.18 &   0.83 &   0.18 &   0.19 \\ 
   BCG1961 &    1890 &    4689 &     20 &  -14.80 &   0.84 & 114.70 &  -16.34 &   0.20 &   0.25 &   1.54 &   1.09 & 114.90 \\ 
   BCG2196 &    1390 &    1264 &     20 &  -16.63 &   0.10 &   0.11 &  -16.65 &   0.11 &   0.12 &   0.01 &   0.22 &   0.22 \\ 
   BCG2199 &    2662 &    2413 &     20 &  -16.45 &   0.22 &   0.27 &  -16.28 &   0.32 &   0.46 &  -0.18 &   0.68 &   0.59 \\ 
   BCG2255 &    1726 &    1638 &     50 &  -16.94 &   0.19 &   0.23 &  -16.68 &   0.29 &   0.40 &  -0.25 &   0.21 &   0.20 \\ 
   BCG2296 &    4780 &    4938 &     30 &  -16.39 &   0.11 &   0.12 &  -17.96 &   0.07 &   0.07 &   1.57 &   0.12 &   0.13 \\ 
   BCG2322 &    2296 &    3293 &     30 &  -16.02 &   0.40 &   0.64 &  -17.36 &   0.13 &   0.15 &   1.05 &   0.44 &   0.53 \\ 
   BCG2395 &    1295 &    1194 &     30 &  -16.92 &   0.30 &   0.41 &  -17.23 &   0.22 &   0.27 &   0.14 &   0.43 &   0.44 \\ 
   BCG2410 &    4274 &    7123 &     50 &  -16.80 &   0.11 &   0.12 &  -17.10 &   0.09 &   0.10 &  -0.14 &   0.07 &   0.07 \\ 
   BCG2566 &    5153 &    8371 &     20 &  -16.16 &   0.12 &   0.13 &  -16.65 &   0.09 &   0.10 &   0.48 &   0.21 &   0.22 \\ 
   BCG2801 &    3350 &    3288 &     30 &  -16.33 &   0.30 &   0.42 &  -16.81 &   0.23 &   0.29 &   0.09 &   0.43 &   0.43 \\ 
   BCG2833 &    1718 &    1578 &     20 &  -17.07 &   0.07 &   0.07 &  -17.03 &   0.11 &   0.12 &  -0.04 &   0.19 &   0.18 \\ 
   BCG2907 &    1682 &    2936 &     30 &  -15.91 &   0.15 &   0.17 &  -16.55 &   0.11 &   0.13 &   0.64 &   0.19 &   0.20 \\ 
   BCG3098 &    1651 &    3072 &     30 &  -16.24 &   0.57 &   1.26 &  -16.48 &   0.36 &   0.54 &   0.18 &   0.86 &   1.09 \\ 
   BCG3137 &    2334 &    2145 &     20 &  -16.23 &   0.19 &   0.23 &  -16.38 &   0.18 &   0.21 &   0.15 &   0.40 &   0.40 \\ 
   BCG3194 &     410 &     502 &     20 &  -99.90 &   0.00 & -15.47 &   -2.99 &   1.27 & 102.89 & -99.90 &   0.00 &   0.00 \\ 
   BCG3299 &    1651 &    1540 &     30 &  -99.90 &   0.00 & -16.83 &  -17.25 &   0.28 &   0.38 &   1.43 &   1.70 & 115.16 \\ 
   BCG3332 &    3955 &    3582 &     30 &  -14.27 &   1.25 & 114.17 &  -16.32 &   0.29 &   0.40 &   0.46 &   0.61 &   0.70 \\ 
   BCG3571 &    3560 &    3264 &     20 &  -16.17 &   0.21 &   0.25 &  -15.72 &   0.28 &   0.38 &  -0.45 &   0.58 &   0.53 \\ 
   BCG3728 &    1764 &    1612 &     30 &  -15.94 &   0.21 &   0.26 &  -16.71 &   0.14 &   0.16 &   0.89 &   0.26 &   0.28 \\ 
   BCG3786 &     198 &    1583 &     30 &  -16.99 &   0.59 &   1.40 &  -16.61 &   0.76 & 116.51 &  -0.50 &   1.56 &   1.15 \\ 
   BCG3809 &    1801 &    1771 &     30 &  -16.43 &   0.78 & 116.33 &  -15.66 &   1.46 & 115.56 &  -3.02 & 114.04 &   2.62 \\ 
   BCG3858 &     108 &     165 &     30 &  -17.14 &   0.14 &   0.15 &  -16.71 &   0.23 &   0.29 &  -0.57 &   0.22 &   0.21 \\ 
   BCG4032 &     214 &     572 &     30 &  -17.15 &   1.02 & 117.05 &  -18.52 &   0.21 &   0.27 &   2.25 &   2.03 & 115.41 \\ 
   BCG4048 &    4721 &    5844 &     30 &  -16.55 &   0.44 &   0.76 &  -16.05 &   0.46 &   0.83 &  -0.66 &   0.69 &   0.65 \\ 
   BCG4106 &     133 &     122 &     30 &  -99.90 &   0.00 & -16.77 &  -15.02 &   1.90 & 114.92 &  -1.05 & 115.36 & 117.08 \\ 
   BCG4120 &    5158 &    4780 &     30 &  -16.36 &   0.26 &   0.34 &  -16.79 &   0.22 &   0.27 &   0.24 &   0.31 &   0.31 \\ 
   BCG4189 &    1765 &    6045 &     30 &  -15.81 &   0.15 &   0.17 &  -17.25 &   0.05 &   0.06 &   1.01 &   0.12 &   0.12 \\ 
   BCG4259 &    6566 &   10217 &     30 &  -15.80 &   0.37 &   0.56 &  -16.62 &   0.20 &   0.24 &   0.79 &   0.43 &   0.49 \\ 
   BCG4262 &    1295 &    1194 &     30 &  -17.42 &   0.28 &   0.38 &  -16.98 &   0.40 &   0.64 &  -0.57 &   0.59 &   0.52 \\ 
   BCG4264 &    1381 &    1272 &     30 &  -18.20 &   0.09 &   0.10 &  -18.64 &   0.10 &   0.11 &   0.43 &   0.15 &   0.15 \\ 
   BCG4391 &   11095 &   12863 &     30 &  -16.32 &   0.18 &   0.22 &  -16.75 &   0.18 &   0.21 &   0.22 &   0.30 &   0.29 \\ 
   BCG4674 &    1675 &    1631 &     30 &  -17.03 &   0.16 &   0.19 &  -17.81 &   0.10 &   0.11 &   0.49 &   0.23 &   0.23 \\ 
   BCG4702 &    5153 &    8371 &     30 &  -17.80 &   0.05 &   0.06 &  -18.15 &   0.05 &   0.05 &   0.10 &   0.12 &   0.12 \\ 
   BCG4810 &    1295 &    1194 &     30 &  -15.72 &   0.46 &   0.80 &  -16.66 &   0.24 &   0.32 &   0.68 &   0.48 &   0.54 \\ 
   BCG4909 &     311 &    2004 &     30 &  -16.94 &   0.49 &   0.90 &  -16.91 &   0.31 &   0.43 &   0.16 &   0.66 &   0.85 \\ 
   BCG4919 &    2300 &    2118 &     30 &  -16.71 &   0.11 &   0.13 &  -16.83 &   0.12 &   0.14 &   0.14 &   0.17 &   0.17 \\ 
   BCG4920 &    1950 &    3431 &     30 &  -16.30 &   0.46 &   0.81 &  -16.81 &   0.24 &   0.31 &   0.69 &   0.62 &   0.83 \\ 
   BCG4944 &    1736 &    1593 &     30 &  -16.68 &   0.28 &   0.38 &  -16.66 &   0.35 &   0.52 &  -0.28 &   0.69 &   0.59 \\ 
   BCG5015 &    2339 &    2089 &     30 &  -15.69 &   0.83 & 115.59 &  -16.68 &   0.50 &   0.96 &   0.05 & 115.70 &   3.93 \\ 
   BCG5041 &     218 &     204 &     30 &  -17.50 &   0.32 &   0.45 &  -17.58 &   0.27 &   0.36 &  -0.03 &   0.47 &   0.48 \\ 
   BCG5189 &     108 &     101 &     30 &  -15.42 &   0.65 &   1.87 &  -17.13 &   0.20 &   0.25 &   1.46 &   0.81 &   1.39 \\ 
   BCG5232 &    1739 &    3997 &     20 &  -13.18 &   1.81 & 113.08 &  -15.46 &   0.25 &   0.33 &   2.28 &   2.14 & 113.33 \\ 
   BCG5349 &     211 &    1310 &     30 &  -99.90 &   0.00 & -16.48 &  -16.44 &   0.38 &   0.58 & -99.90 &   0.00 &   0.00 \\ 
   BCG5498 &    1675 &    1656 &     30 &  -16.58 &   0.33 &   0.48 &  -17.51 &   0.19 &   0.23 &   1.20 &   0.47 &   0.58 \\ 
   BCG5636 &    5382 &    9853 &     30 &  -16.09 &   0.15 &   0.17 &  -18.37 &   0.03 &   0.03 &   2.26 &   0.13 &   0.14 \\ 
   BCG5642 &    2135 &    5617 &     30 &  -15.23 &   0.86 & 115.13 &  -17.73 &   0.17 &   0.20 &   2.62 &   0.88 &   4.61 \\ 
   BCG5758 &    1594 &    3156 &     30 &  -16.19 &   0.39 &   0.61 &  -16.39 &   0.36 &   0.53 &   1.08 &   1.24 &   3.70 \\ 
   BCG5853 &   14920 &   15396 &     30 &  -15.63 &   0.42 &   0.70 &  -16.56 &   0.30 &   0.42 &   1.07 &   0.60 &   0.71 \\ 
   BCG5856 &    4100 &    4324 &     30 &  -16.10 &   0.31 &   0.43 &  -17.82 &   0.15 &   0.18 &   1.48 &   0.32 &   0.34 \\ 
   BCG5866 &   14663 &   14927 &     30 &  -15.91 &   0.13 &   0.15 &  -16.33 &   0.11 &   0.13 &   0.35 &   0.16 &   0.16 \\ 
   BCG5908 &    4607 &    4259 &     30 &  -16.53 &   0.25 &   0.33 &  -16.85 &   0.28 &   0.37 &   0.29 &   0.45 &   0.44 \\ 
   BCG6008 &    1746 &    3100 &     30 &  -16.76 &   0.49 &   0.92 &  -17.18 &   0.26 &   0.34 &   0.38 &   0.62 &   0.78 \\ 
   BCG6133 &    1660 &    3066 &     30 &  -15.96 &   0.81 & 115.86 &  -16.50 &   0.42 &   0.70 &   0.56 &   1.06 &   1.93 \\ 
   BCG6141 &    1352 &    2518 &     30 &  -16.56 &   0.31 &   0.44 &  -16.63 &   0.21 &   0.26 &   0.01 &   0.35 &   0.37 \\ 
   BCG6336 &    3338 &    7564 &     30 &  -99.90 &   0.00 & -15.46 &  -15.90 &   0.38 &   0.60 &   3.23 &   2.80 & 112.41 \\ 
   BCG6351 &    1746 &    3100 &     30 &  -16.84 &   0.32 &   0.45 &  -17.14 &   0.38 &   0.60 &  -0.07 &   0.54 &   0.48 \\ 
   BCG6414 &   31310 &   46915 &     30 &  -16.83 &   0.07 &   0.08 &  -16.84 &   0.06 &   0.07 &  -0.23 &   0.12 &   0.12 \\ 
   BCG6449 &    1736 &    1593 &     30 &  -14.27 &   1.22 & 114.17 &  -15.87 &   0.64 &   1.74 &   0.04 &   4.77 &   1.75 \\ 
   BCG6452 &    4118 &    5785 &     30 &  -15.38 &   0.53 &   1.06 &  -17.45 &   0.20 &   0.24 &   1.60 &   0.40 &   0.46 \\ 
   BCG6511 &    2334 &    2145 &     30 &  -15.79 &   0.27 &   0.36 &  -16.66 &   0.15 &   0.17 &   0.62 &   0.26 &   0.28 \\ 
   BCG6591 &     108 &     101 &     30 &  -18.16 &   0.27 &   0.36 &  -18.51 &   0.22 &   0.28 &   0.34 &   0.50 &   0.53 \\ 
   BCG6606 &    1682 &    2936 &     50 &  -16.08 &   0.31 &   0.43 &  -16.71 &   0.16 &   0.19 &   0.66 &   0.19 &   0.21 \\ 
   BCG6654 &    1296 &    1195 &     30 &  -15.83 &   0.64 &   1.79 &  -17.10 &   0.28 &   0.37 &   1.01 &   0.88 &   1.30 \\ 
   BCG6824 &    1842 &    1746 &     30 &  -16.41 &   0.50 &   0.97 &  -16.24 &   0.58 &   1.34 &   0.51 &   0.87 &   1.07 \\ 
   BCG6963 &     110 &    1624 &     30 &  -17.47 &   0.25 &   0.32 &  -17.99 &   0.06 &   0.06 &   0.01 &   0.15 &   0.16 \\ 
   BCG7149 &    1651 &    3072 &     30 &  -16.69 &   0.47 &   0.86 &  -16.23 &   0.44 &   0.76 &  -0.73 &   1.10 &   1.01 \\ 
   BCG7211 &    1635 &    3525 &     30 &  -15.92 &   0.19 &   0.24 &  -16.61 &   0.10 &   0.11 &   0.53 &   0.20 &   0.21 \\ 
   BCG7356 &    1381 &    1272 &     30 &  -16.91 &   0.31 &   0.44 &  -17.37 &   0.15 &   0.18 &   0.22 &   0.50 &   0.57 \\ 
   BCG7528 &    2668 &    5377 &     30 &  -15.48 &   0.79 & 115.38 &  -16.16 &   0.62 &   1.61 &   0.12 &   1.43 &   1.25 \\ 
   BCG7607 &   14920 &   15286 &     30 &  -16.93 &   0.04 &   0.04 &  -17.10 &   0.06 &   0.06 &   0.04 &   0.07 &   0.06 \\ 
   BCG7665 &    1770 &    3145 &     30 &  -16.00 &   0.35 &   0.51 &  -16.34 &   0.21 &   0.26 &   0.62 &   0.58 &   0.74 \\ 
   BCG7815 &   15872 &   23707 &     30 &  -16.43 &   0.05 &   0.05 &  -16.94 &   0.03 &   0.03 &   0.50 &   0.06 &   0.07 \\ 
   BCG7849 &    2150 &    3002 &     30 &  -15.46 &   1.06 & 115.36 &  -18.02 &   0.32 &   0.45 &   1.63 &   0.66 &   0.85 \\ 
   BCG7925 &    1340 &    1209 &     30 &  -16.15 &   0.59 &   1.36 &  -17.18 &   0.36 &   0.55 &   0.90 &   0.58 &   0.67 \\ 
   BCG7970 &      94 &    1642 &     30 &  -15.14 &   0.67 &   2.05 &  -16.09 &   0.13 &   0.15 &   2.69 &   1.65 & 112.84 \\ 
   BCG7990 &    1948 &    1843 &     50 &  -15.57 &   0.37 &   0.57 &  -16.62 &   0.19 &   0.24 &   1.18 &   0.29 &   0.32 \\ 
   BCG7992 &    1810 &    1721 &     30 &  -14.50 &   1.64 & 114.40 &  -14.94 &   1.36 & 114.84 &   3.36 & 118.28 & 112.21 \\ 
   BCG8059 &     101 &    3283 &     90 &  -18.77 &   0.36 &   0.55 &  -19.36 &   0.05 &   0.06 &  -0.09 &   0.08 &   0.08 \\ 
   BCG8085 &   15769 &   23611 &     90 &  -18.04 &   0.12 &   0.14 &  -18.73 &   0.07 &   0.07 &   0.76 &   0.06 &   0.06 \\ 
   BCG8201 &    1296 &    1195 &     30 &  -15.03 &   1.29 & 114.93 &  -16.61 &   0.44 &   0.76 & -99.90 &   0.00 &   0.00 \\ 
   BCG8239 &     980 &     946 &     30 &  -16.17 &   0.55 &   1.16 &  -15.93 &   0.74 &   3.91 &  -0.39 &   1.01 &   0.80 \\ 
   BCG8300 &   32676 &   48586 &     30 &  -15.62 &   0.29 &   0.39 &  -16.27 &   0.21 &   0.26 &   0.58 &   0.39 &   0.41 \\ 
   BCG8338 &    1907 &    3329 &     30 &  -99.90 &   0.00 & -15.70 &  -17.12 &   0.17 &   0.21 & -99.90 &   0.00 &   0.00 \\ 
   BCG8395 &    1631 &    1508 &     30 &  -14.55 &   0.84 & 114.45 &  -15.66 &   0.57 &   1.28 &   0.71 &   1.18 &   1.31 \\ 
   BCG8511 &    1660 &    3066 &     30 &  -99.90 &   0.00 & -16.13 &   -3.55 &   3.25 & 103.45 &  -9.64 & 105.65 & 113.89 \\ 
   BCG8535 &    4678 &   10217 &     30 &  -15.50 &   0.18 &   0.21 &  -16.13 &   0.09 &   0.10 &   0.83 &   0.24 &   0.26 \\ 
   BCG8603 &    4641 &   10557 &     30 &  -14.63 &   0.31 &   0.43 &  -16.23 &   0.07 &   0.07 &   1.89 &   0.38 &   0.51 \\ 
   BCG8617 &    2327 &    3604 &     30 &  -16.02 &   0.78 & 115.92 &  -16.41 &   0.18 &   0.22 &   0.13 &   0.74 &   1.40 \\ 
   BCG8643 &    4322 &    8475 &     30 &  -16.23 &   0.33 &   0.48 &  -17.85 &   0.16 &   0.19 &   1.53 &   0.38 &   0.43 \\ 
   BCG8658 &   10460 &   21304 &     30 &  -15.77 &   0.33 &   0.49 &  -16.56 &   0.15 &   0.18 &   0.93 &   0.47 &   0.59 \\ 
   BCG8692 &   19536 &   44877 &     30 &  -16.00 &   0.26 &   0.34 &  -16.84 &   0.08 &   0.09 &   0.43 &   0.23 &   0.26 \\ 
   BCG8767 &      91 &      85 &     30 &  -18.87 &   0.20 &   0.25 &  -18.34 &   0.30 &   0.42 &  -1.80 &   0.84 &   0.55 \\ 
   BCG8918 &    3350 &    3125 &     20 &  -14.92 &   0.54 &   1.13 &  -16.07 &   0.24 &   0.31 &   1.15 &   0.85 &   1.37 \\ 
   BCG8934 &   19040 &   29058 &     30 &  -15.65 &   0.12 &   0.13 &  -16.29 &   0.06 &   0.06 &   0.62 &   0.13 &   0.13 \\ 
   BCG9065 &   29950 &   30709 &     30 &  -15.88 &   0.24 &   0.31 &  -17.82 &   0.04 &   0.04 &   1.85 &   0.19 &   0.22 \\ 
   BCG9088 &     104 &     199 &     30 &  -16.62 &   0.41 &   0.66 &  -17.31 &   0.21 &   0.27 &  -0.13 &   0.45 &   0.45 \\ 
   BCG9106 &    1675 &    1631 &     30 &  -16.79 &   0.27 &   0.36 &  -17.79 &   0.14 &   0.16 &   0.82 &   0.24 &   0.26 \\ 
   BCG9130 &    1675 &    1656 &     30 &  -16.58 &   0.35 &   0.52 &  -16.52 &   0.63 &   1.65 &   0.65 &   1.00 &   0.97 \\ 
   BCG9161 &    2721 &    2579 &     30 &  -15.05 &   0.95 & 114.95 &  -16.44 &   0.37 &   0.57 & -99.90 &   0.00 &   0.00 \\ 
   BCG9375 &   34739 &   52381 &     30 &  -16.83 &   0.08 &   0.08 &  -16.56 &   0.12 &   0.13 &  -0.35 &   0.14 &   0.14 \\ 
   BCG9402 &    2679 &    3950 &     30 &  -16.43 &   0.40 &   0.64 &  -16.13 &   0.57 &   1.29 &   0.57 &   0.93 &   1.11 \\ 
   BCG9419 &    6836 &    7256 &     30 &  -15.95 &   0.49 &   0.90 &  -17.15 &   0.34 &   0.50 &   1.68 &   0.70 &   0.96 \\ 
   BCG9455 &     201 &     313 &     30 &  -99.90 &   0.00 & -15.96 &  -16.61 &   0.47 &   0.83 & -99.90 &   0.00 &   0.00 \\ 
   BCG9478 &    6893 &   10114 &     30 &  -15.51 &   0.21 &   0.25 &  -16.85 &   0.10 &   0.10 &   1.45 &   0.23 &   0.25 \\ 
   BCG9512 &    3686 &    3548 &     30 &  -16.33 &   0.34 &   0.50 &  -15.66 &   0.79 & 115.56 & -12.29 & 103.71 &   2.98 \\ 
   BCG9514 &    4607 &    5519 &     30 &  -17.02 &   0.21 &   0.26 &  -17.64 &   0.13 &   0.15 &   0.18 &   0.35 &   0.36 \\ 
   BCG9686 &     106 &      97 &     50 &  -19.51 &   0.23 &   0.29 &  -19.73 &   0.20 &   0.25 &   0.42 &   0.34 &   0.36 \\ 
   BCG9693 &    8434 &    7797 &     30 &  -16.15 &   0.14 &   0.16 &  -16.73 &   0.08 &   0.08 &   0.52 &   0.20 &   0.21 \\ 
   BCG9737 &   17977 &   44875 &     30 &  -15.51 &   0.53 &   1.09 &  -15.84 &   0.25 &   0.33 &   0.04 &   0.78 &   1.01 \\ 
   BCG9799 &     200 &    1667 &     30 &  -17.34 &   0.33 &   0.49 &  -17.41 &   0.12 &   0.14 &   1.30 &   0.82 &   2.82 \\ 
  BCG10141 &    1758 &    3157 &     30 &  -14.83 &   1.01 & 114.73 &  -16.43 &   0.29 &   0.39 &   0.27 &   0.75 &   0.87 \\ 
  BCG10151 &    1523 &    2991 &     30 &  -14.79 &   0.94 & 114.69 &  -16.27 &   0.36 &   0.54 &   1.96 &   1.46 & 113.89 \\ 
  BCG10217 &     203 &     252 &     30 &  -16.92 &   0.82 & 116.82 &  -18.49 &   0.17 &   0.20 &   1.50 &   0.73 &   1.54 \\ 
  BCG10326 &    1785 &    3263 &     30 &  -16.40 &   0.23 &   0.29 &  -17.30 &   0.08 &   0.09 &   0.55 &   0.20 &   0.22 \\ 
  BCG10339 &   14669 &   13644 &     30 &  -15.94 &   0.14 &   0.16 &  -16.33 &   0.21 &   0.27 &   0.24 &   0.39 &   0.35 \\ 
  BCG10372 &    4199 &    5089 &     30 &  -14.99 &   1.18 & 114.89 &  -14.13 &   1.78 & 114.03 &  -0.05 & 115.23 & 115.28 \\ 
  BCG10430 &    1736 &    1593 &     30 &  -14.33 &   0.36 &   0.54 &  -15.61 &   0.16 &   0.19 &   0.71 &   0.30 &   0.32 \\ 
  BCG10452 &    3244 &    3006 &     30 &  -15.90 &   0.43 &   0.72 &  -16.04 &   0.40 &   0.64 &   0.14 &   0.60 &   0.61 \\ 
  BCG10815 &    1726 &    3917 &     30 &  -13.91 &   1.34 & 113.81 &  -15.94 &   0.26 &   0.35 &   1.08 &   0.91 &   1.98 \\ 
  BCG11017 &    1937 &    1832 &     30 &  -14.19 &   1.00 & 114.09 &  -16.09 &   0.22 &   0.28 &   2.09 &   1.08 & 113.57 \\ 
  BCG11239 &    3469 &    8589 &     30 &  -15.21 &   0.35 &   0.53 &  -16.87 &   0.17 &   0.20 &   1.83 &   0.46 &   0.58 \\ 
  BCG11241 &    4216 &    8487 &     30 &  -15.93 &   0.52 &   1.05 &  -15.79 &   0.40 &   0.64 &  -0.43 &   0.67 &   0.69 \\ 
  BCG11369 &    1856 &    1783 &     30 &  -16.09 &   0.19 &   0.23 &  -16.93 &   0.19 &   0.23 &   0.56 &   0.37 &   0.36 \\ 
  BCG11442 &    5227 &    6713 &     30 &  -16.88 &   0.18 &   0.21 &  -16.42 &   0.36 &   0.54 &  -0.24 &   0.37 &   0.33 \\ 
  BCG11482 &    1295 &    1194 &     30 &  -17.49 &   0.12 &   0.14 &  -18.54 &   0.08 &   0.08 &   1.13 &   0.14 &   0.15 \\ 
  BCG11484 &    6583 &    8691 &     30 &  -17.63 &   0.06 &   0.06 &  -17.60 &   0.14 &   0.16 &  -0.31 &   0.14 &   0.13 \\ 
  BCG11518 &    1746 &    1609 &     30 &  -16.73 &   0.32 &   0.47 &  -18.20 &   0.12 &   0.13 &   1.15 &   0.29 &   0.33 \\ 
  BCG11534 &   14669 &   13644 &     30 &  -15.70 &   0.18 &   0.21 &  -16.55 &   0.09 &   0.10 &   0.82 &   0.20 &   0.21 \\ 
  BCG11547 &    1651 &    1540 &     30 &  -99.90 &   0.00 & -15.77 &  -16.75 &   0.36 &   0.53 & -99.90 &   0.00 &   0.00 \\ 
  BCG11551 &    1523 &    1584 &     70 &  -19.51 &   0.25 &   0.32 &  -19.76 &   0.20 &   0.25 &  -0.12 &   0.18 &   0.18 \\ 
  BCG11571 &    3196 &    6403 &     30 &  -16.04 &   0.39 &   0.63 &  -16.83 &   0.16 &   0.19 &   1.00 &   0.46 &   0.60 \\ 
  BCG11683 &   29672 &   45423 &     50 &  -15.95 &   0.31 &   0.43 &  -16.80 &   0.17 &   0.20 &   0.91 &   0.22 &   0.24 \\ 
  BCG11703 &   32676 &   48586 &     30 &  -16.31 &   0.10 &   0.12 &  -17.03 &   0.05 &   0.05 &   0.55 &   0.09 &   0.10 \\ 
  BCG11762 &   14920 &   15286 &     30 &  -16.76 &   0.15 &   0.18 &  -17.47 &   0.08 &   0.09 &   0.79 &   0.21 &   0.22 \\ 
  BCG11787 &   29675 &   45494 &     50 &  -15.58 &   0.18 &   0.21 &  -16.13 &   0.08 &   0.08 &   0.45 &   0.11 &   0.11 \\ 
  BCG11965 &    3350 &    4658 &     30 &  -15.64 &   0.63 &   1.64 &  -15.81 &   0.36 &   0.53 &  -0.02 &   0.85 &   1.07 \\ 
  BCG12016 &    4617 &    4269 &     30 &  -15.92 &   0.26 &   0.34 &  -17.54 &   0.09 &   0.10 &   1.48 &   0.22 &   0.25 \\ 
  BCG12019 &    7934 &    9315 &     50 &  -15.62 &   0.24 &   0.31 &  -17.00 &   0.08 &   0.09 &   1.39 &   0.14 &   0.15 \\ 
  BCG12122 &    1769 &    3130 &     30 &  -15.86 &   0.52 &   1.05 &  -15.56 &   0.52 &   1.02 &  -0.21 &   0.70 &   0.72 \\ 
  BCG12155 &    1406 &    1296 &     30 &  -16.91 &   0.32 &   0.46 &  -17.12 &   0.21 &   0.26 &   0.24 &   0.53 &   0.60 \\ 
  BCG12463 &   29943 &   32240 &     50 &  -15.28 &   0.17 &   0.20 &  -16.23 &   0.07 &   0.08 &   0.85 &   0.10 &   0.10 \\ 
  BCG12522 &    1657 &    4605 &     30 &  -99.90 &   0.00 & -15.41 &  -16.40 &   0.32 &   0.46 &   1.39 &   1.44 & 114.35 \\ 
  BCG12632 &   14920 &   15286 &     30 &  -15.90 &   0.32 &   0.45 &  -16.68 &   0.20 &   0.25 &   0.34 &   0.40 &   0.40 \\ 
  BCG12703 &    3232 &    7435 &     30 &  -16.57 &   0.24 &   0.31 &  -16.67 &   0.23 &   0.29 &   0.15 &   0.43 &   0.44 \\ 
  BCG12990 &    1390 &    1264 &     50 &  -18.56 &   0.13 &   0.15 &  -18.92 &   0.09 &   0.09 &   0.34 &   0.08 &   0.08 \\ 
  BCG13101 &    1810 &    1721 &     30 &  -99.90 &   0.00 & -15.21 &  -16.56 &   0.45 &   0.78 &  -0.16 & 115.23 &   1.60 \\ 
  BCG13175 &     166 &    1756 &     30 &  -16.00 &   0.46 &   0.82 &  -16.85 &   0.13 &   0.14 &   1.45 &   0.65 &   1.26 \\ 
  BCG13480 &    4801 &    6313 &     30 &  -15.54 &   0.43 &   0.72 &  -18.34 &   0.04 &   0.05 &   3.34 &   0.53 &   0.98 \\ 
  BCG13497 &    4641 &   10557 &     30 &  -13.89 &   0.97 & 113.79 &  -15.45 &   0.29 &   0.40 &   1.81 &   1.20 & 113.21 \\ 
  BCG13609 &    1746 &    3064 &     30 &  -15.77 &   0.51 &   1.00 &  -16.13 &   0.44 &   0.75 &  -0.51 &   0.91 &   0.72 \\ 
  BCG13639 &    1340 &    1209 &     30 &  -14.08 &   1.72 & 113.98 &  -15.40 &   0.92 & 115.30 &   2.48 &   2.69 & 113.39 \\ 
  BCG13672 &    1858 &    1711 &     30 &  -17.42 &   0.16 &   0.19 &  -16.49 &   0.53 &   1.08 &  -1.37 &   1.08 &   0.62 \\ 
  BCG13790 &    5591 &    6627 &     30 &  -14.81 &   0.64 &   1.79 &  -15.23 &   0.61 &   1.49 &  -0.05 &   2.03 &   1.45 \\
\end{longtable}

\begin{longtable}{r l l l  }
\caption{\label{tabflags}Flags and notes for galaxies in our sample (see Sect. \ref{secvisual}).}\\
\hline\hline
ID & Flag FUV & Flag NUV & Note \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & Flag FUV & Flag NUV & Note \\
\hline
\endhead
\hline
\endfoot
     BCG24 &         ok &         ok &                 \\ 
    BCG129 &         ok &         ok &                 \\ 
    BCG271 &      part. &      part. &                 \\ 
    BCG304 &         ok &         ok &                 \\ 
    BCG485 &         ok &         ok &                 \\ 
    BCG671 &         ok &         ok &                 \\ 
    BCG692 &         ok &         ok &            Arcs \\ 
    BCG933 &         ok &         ok &                 \\ 
   BCG1076 &         ok &         ok &                 \\ 
   BCG1123 &         ok &         ok &                 \\ 
   BCG1140 &         ok &         ok &                 \\ 
   BCG1152 &         ok &         ok &                 \\ 
   BCG1187 &    contam. &    contam. &                 \\ 
   BCG1251 &         ok &         ok &                 \\ 
   BCG1355 &         ok &         ok &                 \\ 
   BCG1383 &         ok &         ok &            Arcs \\ 
   BCG1408 &    contam. &    contam. &                 \\ 
   BCG1520 &         ok &         ok &                 \\ 
   BCG1529 &    contam. &    contam. &                 \\ 
   BCG1574 &         ok &         ok & shells/tails/asymetric/mergers \\ 
   BCG1635 &         ok &         ok & shells/tails/asymetric/mergers \\ 
   BCG1684 &         ok &         ok &                 \\ 
   BCG1805 &         ok &         ok &                 \\ 
   BCG1934 &         ok &         ok &                 \\ 
   BCG1961 &    contam. &    contam. &                 \\ 
   BCG2196 &    contam. &    contam. &                 \\ 
   BCG2199 &    contam. &    contam. &                 \\ 
   BCG2255 &         ok &         ok &                 \\ 
   BCG2296 &         ok &         ok &                 \\ 
   BCG2322 &    contam. &    contam. &                 \\ 
   BCG2395 &    contam. &    contam. &                 \\ 
   BCG2410 &         ok &         ok &                 \\ 
   BCG2566 &    contam. &    contam. &                 \\ 
   BCG2801 &         ok &         ok &                 \\ 
   BCG2833 &    contam. &    contam. &                 \\ 
   BCG2907 &         ok &         ok &                 \\ 
   BCG3098 &         ok &         ok &                 \\ 
   BCG3137 &      part. &      part. &                 \\ 
   BCG3194 &      part. &      part. &                 \\ 
   BCG3299 &         ok &         ok &                 \\ 
   BCG3332 &         ok &         ok &                 \\ 
   BCG3571 &    contam. &    contam. &                 \\ 
   BCG3728 &         ok &         ok &                 \\ 
   BCG3786 &         ok &         ok &                 \\ 
   BCG3809 &         ok &         ok &                 \\ 
   BCG3858 &         ok &         ok &                 \\ 
   BCG4032 &    contam. &    contam. &                 \\ 
   BCG4048 &         ok &         ok &                 \\ 
   BCG4106 &         ok &         ok &                 \\ 
   BCG4120 &         ok &         ok &                 \\ 
   BCG4189 &    contam. &    contam. &            Arcs \\ 
   BCG4259 &         ok &         ok &                 \\ 
   BCG4262 &         ok &         ok &                 \\ 
   BCG4264 &    contam. &    contam. &                 \\ 
   BCG4391 &         ok &         ok &                 \\ 
   BCG4674 &    contam. &    contam. &                 \\ 
   BCG4702 &    contam. &    contam. & shells/tails/asymetric/mergers \\ 
   BCG4810 &         ok &         ok &                 \\ 
   BCG4909 &         ok &         ok &                 \\ 
   BCG4919 &         ok &         ok &                 \\ 
   BCG4920 &         ok &         ok &                 \\ 
   BCG4944 &         ok &         ok &                 \\ 
   BCG5015 &         ok &         ok &                 \\ 
   BCG5041 &         ok &         ok &                 \\ 
   BCG5189 &         ok &         ok & shells/tails/asymetric/mergers \\ 
   BCG5232 &      part. &      part. &                 \\ 
   BCG5349 &         ok &         ok &                 \\ 
   BCG5498 &         ok &         ok &                 \\ 
   BCG5636 &    contam. &    contam. &                 \\ 
   BCG5642 &         ok &         ok &                 \\ 
   BCG5758 &    contam. &    contam. & shells/tails/asymetric/mergers \\ 
   BCG5853 &         ok &         ok &                 \\ 
   BCG5856 &         ok &         ok &                 \\ 
   BCG5866 &         ok &         ok &                 \\ 
   BCG5908 &         ok &         ok &                 \\ 
   BCG6008 &         ok &         ok &                 \\ 
   BCG6133 &         ok &         ok &                 \\ 
   BCG6141 &         ok &         ok &                 \\ 
   BCG6336 &         ok &         ok &                 \\ 
   BCG6351 &         ok &         ok &                 \\ 
   BCG6414 &    contam. &    contam. &                 \\ 
   BCG6449 &         ok &         ok & shells/tails/asymetric/mergers \\ 
   BCG6452 &         ok &         ok &                 \\ 
   BCG6511 &         ok &         ok &                 \\ 
   BCG6591 &         ok &         ok &                 \\ 
   BCG6606 &         ok &         ok &                 \\ 
   BCG6654 &    contam. &    contam. &                 \\ 
   BCG6824 &         ok &         ok &                 \\ 
   BCG6963 &    contam. &    contam. &                 \\ 
   BCG7149 &    contam. &         ok &                 \\ 
   BCG7211 &      part. &      part. &                 \\ 
   BCG7356 &    contam. &    contam. &                 \\ 
   BCG7528 &         ok &         ok &                 \\ 
   BCG7607 &         ok &         ok &                 \\ 
   BCG7665 &         ok &         ok &                 \\ 
   BCG7815 &    contam. &    contam. &                 \\ 
   BCG7849 &         ok &         ok &                 \\ 
   BCG7925 &         ok &         ok &                 \\ 
   BCG7970 &         ok &         ok &                 \\ 
   BCG7990 &         ok &         ok &                 \\ 
   BCG7992 &         ok &         ok &                 \\ 
   BCG8059 &         ok &         ok & Spiral structure \\ 
   BCG8085 &    contam. &    contam. & Spiral structure \\ 
   BCG8201 &    contam. &    contam. &                 \\ 
   BCG8239 &         ok &         ok &                 \\ 
   BCG8300 &         ok &         ok &                 \\ 
   BCG8338 &    contam. &    contam. &                 \\ 
   BCG8395 &         ok &         ok &                 \\ 
   BCG8511 &         ok &         ok &                 \\ 
   BCG8535 &         ok &         ok & shells/tails/asymetric/mergers \\ 
   BCG8603 &    contam. &    contam. &                 \\ 
   BCG8617 &         ok &         ok &                 \\ 
   BCG8643 &    contam. &    contam. &                 \\ 
   BCG8658 &         ok &         ok &                 \\ 
   BCG8692 &    contam. &    contam. &                 \\ 
   BCG8767 &    contam. &    contam. &                 \\ 
   BCG8918 &      part. &      part. &                 \\ 
   BCG8934 &         ok &         ok &                 \\ 
   BCG9065 &    contam. &    contam. & shells/tails/asymetric/mergers \\ 
   BCG9088 &    contam. &    contam. &                 \\ 
   BCG9106 &    contam. &    contam. &                 \\ 
   BCG9130 &         ok &         ok &                 \\ 
   BCG9161 &         ok &         ok &                 \\ 
   BCG9375 &         ok &         ok &                 \\ 
   BCG9402 &         ok &         ok &                 \\ 
   BCG9419 &         ok &         ok &            Arcs \\ 
   BCG9455 &         ok &         ok &                 \\ 
   BCG9478 &    contam. &    contam. &                 \\ 
   BCG9512 &    contam. &    contam. &                 \\ 
   BCG9514 &    contam. &    contam. &                 \\ 
   BCG9686 &         ok &         ok & Spiral structure \\ 
   BCG9693 &    contam. &    contam. &                 \\ 
   BCG9737 &         ok &         ok &                 \\ 
   BCG9799 &    contam. &    contam. &                 \\ 
  BCG10141 &         ok &         ok &                 \\ 
  BCG10151 &         ok &         ok &                 \\ 
  BCG10217 &         ok &         ok &                 \\ 
  BCG10326 &         ok &         ok & shells/tails/asymetric/mergers \\ 
  BCG10339 &    contam. &    contam. & shells/tails/asymetric/mergers \\ 
  BCG10372 &         ok &         ok &                 \\ 
  BCG10430 &         ok &         ok &                 \\ 
  BCG10452 &         ok &         ok &                 \\ 
  BCG10815 &         ok &         ok &                 \\ 
  BCG11017 &         ok &         ok &                 \\ 
  BCG11239 &         ok &         ok &                 \\ 
  BCG11241 &         ok &         ok &                 \\ 
  BCG11369 &    contam. &    contam. & shells/tails/asymetric/mergers \\ 
  BCG11442 &         ok &         ok &                 \\ 
  BCG11482 &         ok &         ok &                 \\ 
  BCG11484 &         ok &         ok &                 \\ 
  BCG11518 &    contam. &    contam. &                 \\ 
  BCG11534 &    contam. &    contam. &                 \\ 
  BCG11547 &         ok &         ok &                 \\ 
  BCG11551 &    contam. &    contam. & shells/tails/asymetric/mergers \\ 
  BCG11571 &         ok &         ok &                 \\ 
  BCG11683 &         ok &         ok &                 \\ 
  BCG11703 &         ok &         ok &                 \\ 
  BCG11762 &         ok &         ok & shells/tails/asymetric/mergers \\ 
  BCG11787 &         ok &         ok &                 \\ 
  BCG11965 &         ok &         ok &                 \\ 
  BCG12016 &         ok &    contam. &                 \\ 
  BCG12019 &         ok &         ok & Spiral structure \\ 
  BCG12122 &         ok &         ok &                 \\ 
  BCG12155 &    contam. &    contam. &                 \\ 
  BCG12463 &         ok &         ok &                 \\ 
  BCG12522 &         ok &         ok &                 \\ 
  BCG12632 &         ok &         ok &                 \\ 
  BCG12703 &         ok &         ok &                 \\ 
  BCG12990 &         ok &         ok & Spiral structure \\ 
  BCG13101 &         ok &         ok &                 \\ 
  BCG13175 &         ok &         ok &                 \\ 
  BCG13480 &    contam. &    contam. &                 \\ 
  BCG13497 &         ok &         ok &                 \\ 
  BCG13609 &    contam. &    contam. &                 \\ 
  BCG13639 &         ok &         ok &                 \\ 
  BCG13672 &         ok &         ok &                 \\ 
  BCG13790 &         ok &         ok &                 \\ 
\end{longtable}
